Deep Decoding of $\ell_\infty$-coded Light Field Images

To enrich the functionalities of traditional cameras, light field cameras record both the intensity and direction of light rays, so that images can be rendered with user-defined camera parameters via computations. The added capability and flexibility are gained at the cost of gathering typically more than $100\times$ greater amount of information than conventional images. To cope with this issue, several light field compression schemes have been introduced. However, their ways of exploiting correlations of multidimensional light field data are complex and are hence not suited for inexpensive light field cameras. In this work, we propose a novel $\ell_\infty$-constrained light-field image compression system that has a very low-complexity DPCM encoder and a CNN-based deep decoder. Targeting high-fidelity reconstruction, the CNN decoder capitalizes on the $\ell_\infty$-constraint and light field properties to remove the compression artifacts and achieves significantly better performance than existing state-of-the-art $\ell_2$-based light field compression methods.

==> customplots/rate_mae.tex <==
\begin{tikzpicture}
	\begin{groupplot}[
		group style={group size=4 by 3,
			x descriptions at=edge bottom,
			y descriptions at=edge left},
		my style1,
		xmin=0,xmax=2,
        ymin=0.9,ymax=120,
        xtick={0, 0.5, 1.0, 1.5, 2.0},
        ytick={1, 10, 100},
		legend pos=north west,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		ymode=log,
	%log ticks with fixed point,
	% for log axes, x filter operates on LOGS.
	% and log(x * 1000) = log(x) + log(1000):
	%x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
	]
	\nextgroupplot[residual legend style1, title style={yshift=-1.5ex,}, title={Bikes}]
		\addplot[smooth, color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_pae, col sep=comma] from {csv/Urban_Bikes.csv};
		\addplot[smooth, color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_pae, col sep=comma] from {csv/Urban_Bikes.csv};
		\addplot[smooth, color=clr_plt4, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_pae, col sep=comma] from {csv/Urban_Bikes.csv};
		\addplot[smooth, color=clr_plt5, mark=*]
			table [x=mule_rate, y=mule_pae, col sep=comma] from {csv/Urban_Bikes.csv};
	\nextgroupplot[cycle list shift=1, title style={yshift=-1.7ex,}, title={Danger}]
		\addplot[smooth, color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_pae, col sep=comma] from {csv/Grids_Danger_de_Mort.csv};
		\addplot[smooth, color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_pae, col sep=comma] from {csv/Grids_Danger_de_Mort.csv};
		\addplot[smooth, color=clr_plt4, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_pae, col sep=comma] from {csv/Grids_Danger_de_Mort.csv};
		\addplot[smooth, color=clr_plt5, mark=*]
			table [x=mule_rate, y=mule_pae, col sep=comma] from {csv/Grids_Danger_de_Mort.csv};
	\nextgroupplot[cycle list shift=2, title style={yshift=-1.5ex,}, title={Flowers}]
		\addplot[smooth, color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_pae, col sep=comma] from {csv/Nature_Flowers.csv};
		\addplot[smooth, color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_pae, col sep=comma] from {csv/Nature_Flowers.csv};
		\addplot[smooth, color=clr_plt4, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_pae, col sep=comma] from {csv/Nature_Flowers.csv};
		\addplot[smooth, color=clr_plt5, mark=*]
			table [x=mule_rate, y=mule_pae, col sep=comma] from {csv/Nature_Flowers.csv};
	\nextgroupplot[cycle list shift=3, title style={yshift=-1.5ex,}, title={Stone Pillars}]
		\addplot[smooth, color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_pae, col sep=comma] from {csv/Urban_Stone_Pillars_Outside.csv};
		\addplot[smooth, color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_pae, col sep=comma] from {csv/Urban_Stone_Pillars_Outside.csv};
		\addplot[smooth, color=clr_plt4, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_pae, col sep=comma] from {csv/Urban_Stone_Pillars_Outside.csv};
		\addplot[smooth, color=clr_plt5, mark=*]
			table [x=mule_rate, y=mule_pae, col sep=comma] from {csv/Urban_Stone_Pillars_Outside.csv};
	\nextgroupplot[cycle list shift=4, title style={yshift=-1.5ex,}, title={Vespa}]
		\addplot[smooth, color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_pae, col sep=comma] from {csv/Mirrors_and_Transparency_Vespa.csv};
		\addplot[smooth, color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_pae, col sep=comma] from {csv/Mirrors_and_Transparency_Vespa.csv};
		\addplot[smooth, color=clr_plt4, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_pae, col sep=comma] from {csv/Mirrors_and_Transparency_Vespa.csv};
		\addplot[smooth, color=clr_plt5, mark=*]
			table [x=mule_rate, y=mule_pae, col sep=comma] from {csv/Mirrors_and_Transparency_Vespa.csv};
	\nextgroupplot[cycle list shift=5, title style={yshift=-1.7ex,}, title={Ankylosaurus}]
		\addplot[smooth, color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_pae, col sep=comma] from {csv/Studio_Ankylosaurus_Diplodocus_1.csv};
		\addplot[smooth, color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_pae, col sep=comma] from {csv/Studio_Ankylosaurus_Diplodocus_1.csv};
		\addplot[smooth, color=clr_plt4, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_pae, col sep=comma] from {csv/Studio_Ankylosaurus_Diplodocus_1.csv};
		\addplot[smooth, color=clr_plt5, mark=*]
			table [x=mule_rate, y=mule_pae, col sep=comma] from {csv/Studio_Ankylosaurus_Diplodocus_1.csv};
	\nextgroupplot[cycle list shift=6, title style={yshift=-1.5ex,}, title={Desktop}]
		\addplot[smooth, color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_pae, col sep=comma] from {csv/Studio_Desktop.csv};
		\addplot[smooth, color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_pae, col sep=comma] from {csv/Studio_Desktop.csv};
		\addplot[smooth, color=clr_plt4, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_pae, col sep=comma] from {csv/Studio_Desktop.csv};
		\addplot[smooth, color=clr_plt5, mark=*]
			table [x=mule_rate, y=mule_pae, col sep=comma] from {csv/Studio_Desktop.csv};
	\nextgroupplot[cycle list shift=7, title style={yshift=-1.5ex,}, title={Magnets}]
		\addplot[smooth, color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_pae, col sep=comma] from {csv/Studio_Magnets_1.csv};
		\addplot[smooth, color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_pae, col sep=comma] from {csv/Studio_Magnets_1.csv};
		\addplot[smooth, color=clr_plt4, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_pae, col sep=comma] from {csv/Studio_Magnets_1.csv};
		\addplot[smooth, color=clr_plt5, mark=*]
			table [x=mule_rate, y=mule_pae, col sep=comma] from {csv/Studio_Magnets_1.csv};
	\nextgroupplot[cycle list shift=8, title style={yshift=-1.5ex,}, title={Fountain}]
		\addplot[smooth, color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_pae, col sep=comma] from {csv/People_Fountain_Vincent_2.csv};
		\addplot[smooth, color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_pae, col sep=comma] from {csv/People_Fountain_Vincent_2.csv};
		\addplot[smooth, color=clr_plt4, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_pae, col sep=comma] from {csv/People_Fountain_Vincent_2.csv};
		\addplot[smooth, color=clr_plt5, mark=*]
			table [x=mule_rate, y=mule_pae, col sep=comma] from {csv/People_Fountain_Vincent_2.csv};
	\nextgroupplot[cycle list shift=9, title style={yshift=-1.7ex,}, title={Friends}]
		\addplot[smooth, color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_pae, col sep=comma] from {csv/People_Friends_1.csv};
		\addplot[smooth, color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_pae, col sep=comma] from {csv/People_Friends_1.csv};
		\addplot[smooth, color=clr_plt4, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_pae, col sep=comma] from {csv/People_Friends_1.csv};
		\addplot[smooth, color=clr_plt5, mark=*]
			table [x=mule_rate, y=mule_pae, col sep=comma] from {csv/People_Friends_1.csv};
	\nextgroupplot[cycle list shift=10, title style={yshift=-1.5ex,}, title={Color-Chart}]
		\addplot[smooth, color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_pae, col sep=comma] from {csv/ISO_and_Colour_Charts_Color_Chart_1.csv};
		\addplot[smooth, color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_pae, col sep=comma] from {csv/ISO_and_Colour_Charts_Color_Chart_1.csv};
		\addplot[smooth, color=clr_plt4, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_pae, col sep=comma] from {csv/ISO_and_Colour_Charts_Color_Chart_1.csv};
		\addplot[smooth, color=clr_plt5, mark=*]
			table [x=mule_rate, y=mule_pae, col sep=comma] from {csv/ISO_and_Colour_Charts_Color_Chart_1.csv};
	\nextgroupplot[cycle list shift=11, title style={yshift=-1.5ex,}, title={ISO-Chart}]
		\addplot[smooth, color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_pae, col sep=comma] from {csv/ISO_and_Colour_Charts_ISO_Chart_12.csv};
		\addplot[smooth, color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_pae, col sep=comma] from {csv/ISO_and_Colour_Charts_ISO_Chart_12.csv};
		\addplot[smooth, color=clr_plt4, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_pae, col sep=comma] from {csv/ISO_and_Colour_Charts_ISO_Chart_12.csv};
		\addplot[smooth, color=clr_plt5, mark=*]
			table [x=mule_rate, y=mule_pae, col sep=comma] from {csv/ISO_and_Colour_Charts_ISO_Chart_12.csv};
	\end{groupplot}
\end{tikzpicture}

==> customplots/rate_psnr.tex <==
\begin{tikzpicture}
	\begin{groupplot}[
		group style={group size=4 by 3,
			x descriptions at=edge bottom,
			y descriptions at=edge left},
		my style,
		xmin=0,xmax=2,
        ymin=38,ymax=54,
        xtick={0, 0.5, 1.0, 1.5, 2.0},
        ytick={40,44,48,52},
		legend pos=north west,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		%xmode=log,
	%log ticks with fixed point,
	% for log axes, x filter operates on LOGS.
	% and log(x * 1000) = log(x) + log(1000):
	%x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
	]
	\nextgroupplot[residual legend style, title style={yshift=-1.5ex,}, title={Bikes}]
		\addplot[color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_psnr, col sep=comma] from {csv/Urban_Bikes.csv};
		\addplot[color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_psnr, col sep=comma] from {csv/Urban_Bikes.csv};
		\addplot[color=clr_plt3, mark=*]
			table [x=sai_rate, y=sai_psnr, col sep=comma] from {csv/Urban_Bikes.csv};
		\addplot[color=clr_plt4, mark=*]
			table [x=blend_rate, y=blend_psnr, col sep=comma] from {csv/Urban_Bikes.csv};
		\addplot[color=clr_plt5, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_psnr, col sep=comma] from {csv/Urban_Bikes.csv};
		\addplot[color=clr_plt6, mark=*]
			table [x=mule_rate, y=mule_psnr, col sep=comma] from {csv/Urban_Bikes.csv};
	\nextgroupplot[cycle list shift=1, title style={yshift=-1.7ex,}, title={Danger}]
		\addplot[color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_psnr, col sep=comma] from {csv/Grids_Danger_de_Mort.csv};
		\addplot[color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_psnr, col sep=comma] from {csv/Grids_Danger_de_Mort.csv};
		\addplot[color=clr_plt3, mark=*]
			table [x=sai_rate, y=sai_psnr, col sep=comma] from {csv/Grids_Danger_de_Mort.csv};
		\addplot[color=clr_plt4, mark=*]
			table [x=blend_rate, y=blend_psnr, col sep=comma] from {csv/Grids_Danger_de_Mort.csv};
		\addplot[color=clr_plt5, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_psnr, col sep=comma] from {csv/Grids_Danger_de_Mort.csv};
		\addplot[color=clr_plt6, mark=*]
			table [x=mule_rate, y=mule_psnr, col sep=comma] from {csv/Grids_Danger_de_Mort.csv};
	\nextgroupplot[cycle list shift=2, title style={yshift=-1.5ex,}, title={Flowers}]
		\addplot[color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_psnr, col sep=comma] from {csv/Nature_Flowers.csv};
		\addplot[color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_psnr, col sep=comma] from {csv/Nature_Flowers.csv};
		\addplot[color=clr_plt3, mark=*]
			table [x=sai_rate, y=sai_psnr, col sep=comma] from {csv/Nature_Flowers.csv};
		\addplot[color=clr_plt4, mark=*]
			table [x=blend_rate, y=blend_psnr, col sep=comma] from {csv/Nature_Flowers.csv};
		\addplot[color=clr_plt5, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_psnr, col sep=comma] from {csv/Nature_Flowers.csv};
		\addplot[color=clr_plt6, mark=*]
			table [x=mule_rate, y=mule_psnr, col sep=comma] from {csv/Nature_Flowers.csv};
	\nextgroupplot[cycle list shift=3, title style={yshift=-1.5ex,}, title={Stone Pillars}]
		\addplot[color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_psnr, col sep=comma] from {csv/Urban_Stone_Pillars_Outside.csv};
		\addplot[color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_psnr, col sep=comma] from {csv/Urban_Stone_Pillars_Outside.csv};
		\addplot[color=clr_plt3, mark=*]
			table [x=sai_rate, y=sai_psnr, col sep=comma] from {csv/Urban_Stone_Pillars_Outside.csv};
		\addplot[color=clr_plt4, mark=*]
			table [x=blend_rate, y=blend_psnr, col sep=comma] from {csv/Urban_Stone_Pillars_Outside.csv};
		\addplot[color=clr_plt5, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_psnr, col sep=comma] from {csv/Urban_Stone_Pillars_Outside.csv};
		\addplot[color=clr_plt6, mark=*]
			table [x=mule_rate, y=mule_psnr, col sep=comma] from {csv/Urban_Stone_Pillars_Outside.csv};
	\nextgroupplot[cycle list shift=4, title style={yshift=-1.5ex,}, title={Vespa}]
		\addplot[color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_psnr, col sep=comma] from {csv/Mirrors_and_Transparency_Vespa.csv};
		\addplot[color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_psnr, col sep=comma] from {csv/Mirrors_and_Transparency_Vespa.csv};
		\addplot[color=clr_plt3, mark=*]
			table [x=sai_rate, y=sai_psnr, col sep=comma] from {csv/Mirrors_and_Transparency_Vespa.csv};
		\addplot[color=clr_plt4, mark=*]
			table [x=blend_rate, y=blend_psnr, col sep=comma] from {csv/Mirrors_and_Transparency_Vespa.csv};
		\addplot[color=clr_plt5, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_psnr, col sep=comma] from {csv/Mirrors_and_Transparency_Vespa.csv};
		\addplot[color=clr_plt6, mark=*]
			table [x=mule_rate, y=mule_psnr, col sep=comma] from {csv/Mirrors_and_Transparency_Vespa.csv};
	\nextgroupplot[cycle list shift=5, title style={yshift=-1.7ex,}, title={Ankylosaurus}]
		\addplot[color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_psnr, col sep=comma] from {csv/Studio_Ankylosaurus_Diplodocus_1.csv};
		\addplot[color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_psnr, col sep=comma] from {csv/Studio_Ankylosaurus_Diplodocus_1.csv};
		\addplot[color=clr_plt3, mark=*]
			table [x=sai_rate, y=sai_psnr, col sep=comma] from {csv/Studio_Ankylosaurus_Diplodocus_1.csv};
		\addplot[color=clr_plt4, mark=*]
			table [x=blend_rate, y=blend_psnr, col sep=comma] from {csv/Studio_Ankylosaurus_Diplodocus_1.csv};
		\addplot[color=clr_plt5, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_psnr, col sep=comma] from {csv/Studio_Ankylosaurus_Diplodocus_1.csv};
		\addplot[color=clr_plt6, mark=*]
			table [x=mule_rate, y=mule_psnr, col sep=comma] from {csv/Studio_Ankylosaurus_Diplodocus_1.csv};
	\nextgroupplot[cycle list shift=6, title style={yshift=-1.5ex,}, title={Desktop}]
		\addplot[color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_psnr, col sep=comma] from {csv/Studio_Desktop.csv};
		\addplot[color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_psnr, col sep=comma] from {csv/Studio_Desktop.csv};
		\addplot[color=clr_plt3, mark=*]
			table [x=sai_rate, y=sai_psnr, col sep=comma] from {csv/Studio_Desktop.csv};
		\addplot[color=clr_plt4, mark=*]
			table [x=blend_rate, y=blend_psnr, col sep=comma] from {csv/Studio_Desktop.csv};
		\addplot[color=clr_plt5, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_psnr, col sep=comma] from {csv/Studio_Desktop.csv};
		\addplot[color=clr_plt6, mark=*]
			table [x=mule_rate, y=mule_psnr, col sep=comma] from {csv/Studio_Desktop.csv};
	\nextgroupplot[cycle list shift=7, title style={yshift=-1.5ex,}, title={Magnets}]
		\addplot[color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_psnr, col sep=comma] from {csv/Studio_Magnets_1.csv};
		\addplot[color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_psnr, col sep=comma] from {csv/Studio_Magnets_1.csv};
		\addplot[color=clr_plt3, mark=*]
			table [x=sai_rate, y=sai_psnr, col sep=comma] from {csv/Studio_Magnets_1.csv};
		\addplot[color=clr_plt4, mark=*]
			table [x=blend_rate, y=blend_psnr, col sep=comma] from {csv/Studio_Magnets_1.csv};
		\addplot[color=clr_plt5, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_psnr, col sep=comma] from {csv/Studio_Magnets_1.csv};
		\addplot[color=clr_plt6, mark=*]
			table [x=mule_rate, y=mule_psnr, col sep=comma] from {csv/Studio_Magnets_1.csv};
	\nextgroupplot[cycle list shift=8, title style={yshift=-1.5ex,}, title={Fountain}]
		\addplot[color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_psnr, col sep=comma] from {csv/People_Fountain_Vincent_2.csv};
		\addplot[color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_psnr, col sep=comma] from {csv/People_Fountain_Vincent_2.csv};
		\addplot[color=clr_plt3, mark=*]
			table [x=sai_rate, y=sai_psnr, col sep=comma] from {csv/People_Fountain_Vincent_2.csv};
		\addplot[color=clr_plt4, mark=*]
			table [x=blend_rate, y=blend_psnr, col sep=comma] from {csv/People_Fountain_Vincent_2.csv};
		\addplot[color=clr_plt5, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_psnr, col sep=comma] from {csv/People_Fountain_Vincent_2.csv};
		\addplot[color=clr_plt6, mark=*]
			table [x=mule_rate, y=mule_psnr, col sep=comma] from {csv/People_Fountain_Vincent_2.csv};
	\nextgroupplot[cycle list shift=9, title style={yshift=-1.7ex,}, title={Friends}]
		\addplot[color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_psnr, col sep=comma] from {csv/People_Friends_1.csv};
		\addplot[color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_psnr, col sep=comma] from {csv/People_Friends_1.csv};
		\addplot[color=clr_plt3, mark=*]
			table [x=sai_rate, y=sai_psnr, col sep=comma] from {csv/People_Friends_1.csv};
		\addplot[color=clr_plt4, mark=*]
			table [x=blend_rate, y=blend_psnr, col sep=comma] from {csv/People_Friends_1.csv};
		\addplot[color=clr_plt5, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_psnr, col sep=comma] from {csv/People_Friends_1.csv};
		\addplot[color=clr_plt6, mark=*]
			table [x=mule_rate, y=mule_psnr, col sep=comma] from {csv/People_Friends_1.csv};
	\nextgroupplot[cycle list shift=10, title style={yshift=-1.5ex,}, title={Color-Chart}]
		\addplot[color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_psnr, col sep=comma] from {csv/ISO_and_Colour_Charts_Color_Chart_1.csv};
		\addplot[color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_psnr, col sep=comma] from {csv/ISO_and_Colour_Charts_Color_Chart_1.csv};
		\addplot[color=clr_plt3, mark=*]
			table [x=sai_rate, y=sai_psnr, col sep=comma] from {csv/ISO_and_Colour_Charts_Color_Chart_1.csv};
		\addplot[color=clr_plt4, mark=*]
			table [x=blend_rate, y=blend_psnr, col sep=comma] from {csv/ISO_and_Colour_Charts_Color_Chart_1.csv};
		\addplot[color=clr_plt5, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_psnr, col sep=comma] from {csv/ISO_and_Colour_Charts_Color_Chart_1.csv};
		\addplot[color=clr_plt6, mark=*]
			table [x=mule_rate, y=mule_psnr, col sep=comma] from {csv/ISO_and_Colour_Charts_Color_Chart_1.csv};
	\nextgroupplot[cycle list shift=11, title style={yshift=-1.5ex,}, title={ISO-Chart}]
		\addplot[color=clr_plt1, mark=*]
			table [x=mhvs_rate, y=mhvs_psnr, col sep=comma] from {csv/ISO_and_Colour_Charts_ISO_Chart_12.csv};
		\addplot[color=clr_plt2, mark=*]
			table [x=epic_rate, y=epic_psnr, col sep=comma] from {csv/ISO_and_Colour_Charts_ISO_Chart_12.csv};
		\addplot[color=clr_plt3, mark=*]
			table [x=sai_rate, y=sai_psnr, col sep=comma] from {csv/ISO_and_Colour_Charts_ISO_Chart_12.csv};
		\addplot[color=clr_plt4, mark=*]
			table [x=blend_rate, y=blend_psnr, col sep=comma] from {csv/ISO_and_Colour_Charts_ISO_Chart_12.csv};
		\addplot[color=clr_plt5, mark=*]
			table [x=hevc-inter_rate, y=hevc-inter_psnr, col sep=comma] from {csv/ISO_and_Colour_Charts_ISO_Chart_12.csv};
		\addplot[color=clr_plt6, mark=*]
			table [x=mule_rate, y=mule_psnr, col sep=comma] from {csv/ISO_and_Colour_Charts_ISO_Chart_12.csv};
	\end{groupplot}
\end{tikzpicture}
